HD 20329b: An ultra-short-period planet around a solar-type star found by TESS

We used TESS light curves and HARPS-N spectrograph radial velocity measurements to establish the physical properties of the transiting exoplanet candidate found around the star HD 20329 (TOI-4524). We performed a joint fit of the light curves and radial velocity time series to measure the mass, radius, and orbital parameters of the candidate. We confirm and characterize HD 20329b, an ultra-short-period (USP) planet transiting a solar-type star. The host star (HD 20329, $V = 8.74$ mag, $J = 7.5$ mag) is characterized by its G5 spectral type with $\mathrm{M}_\star= 0.90 \pm 0.05$ M$_\odot$, $\mathrm{R}_\star = 1.13 \pm 0.02$ R$_\odot$, and $\mathrm{T}_{\mathrm{eff}} = 5596 \pm 50$ K; it is located at a distance $d= 63.68 \pm 0.29$ pc. By jointly fitting the available TESS transit light curves and follow-up radial velocity measurements, we find an orbital period of $0.9261 \pm (0.5\times 10^{-4})$ days, a planetary radius of $1.72 \pm 0.07$ $\mathrm{R}_\oplus$, and a mass of $7.42 \pm 1.09$ $\mathrm{M}_\oplus$, implying a mean density of $\rho_\mathrm{p} = 8.06 \pm 1.53$ g cm$^{-3}$. HD 20329b joins the $\sim$30 currently known USP planets with radius and Doppler mass measurements.

==> (inline-0) <==
\begin{supertabular}{rrrrrrrrrrr}
     2548.38925 &      -71541.952 &           1.406 &         -33.408 &           1.988 &           6.706 &          49.557 &         -5.0304 &          0.0240 &            64.2 &          1800.0\\
     2548.41148 &      -71540.799 &           1.113 &         -31.256 &           1.574 &           6.707 &          49.600 &         -5.0235 &          0.0160 &            78.5 &          1800.0\\
     2548.43064 &      -71541.531 &           1.198 &         -28.501 &           1.694 &           6.710 &          49.567 &         -5.0372 &          0.0184 &            73.5 &          1800.0\\
     2548.44897 &      -71549.223 &           2.426 &         -28.041 &           3.431 &           6.715 &          49.397 &         -4.9776 &          0.0463 &            40.8 &          1297.7\\
     2548.49747 &      -71538.122 &           1.524 &         -32.264 &           2.156 &           6.714 &          49.672 &         -5.0946 &          0.0305 &            59.6 &          1800.0\\
     2548.51778 &      -71537.561 &           1.403 &         -28.272 &           1.984 &           6.712 &          49.672 &         -5.1202 &          0.0283 &            63.9 &          1800.0\\
     2548.53804 &      -71536.048 &           2.311 &         -18.694 &           3.269 &           6.707 &          49.770 &         -5.1484 &          0.0645 &            42.2 &          1800.0\\
     2548.56765 &      -71536.879 &           1.561 &         -29.939 &           2.208 &           6.707 &          49.745 &         -5.0651 &          0.0300 &            58.3 &          1800.0\\
     2548.58848 &      -71534.582 &           1.003 &         -23.429 &           1.418 &           6.708 &          49.680 &         -5.0662 &          0.0148 &            86.4 &          1800.0\\
     2548.61078 &      -71535.372 &           0.827 &         -25.407 &           1.169 &           6.708 &          49.633 &         -5.0297 &          0.0100 &           103.5 &          1800.0\\
     2548.62788 &      -71533.015 &           0.766 &         -29.019 &           1.084 &           6.712 &          49.633 &         -5.0557 &          0.0094 &           111.1 &          1800.0\\
     2548.64993 &      -71532.477 &           1.507 &         -28.405 &           2.131 &           6.711 &          49.699 &         -5.0731 &          0.0302 &            60.3 &          1800.0\\
     2549.48989 &      -71533.658 &           0.729 &         -30.220 &           1.032 &           6.709 &          49.651 &         -5.0478 &          0.0079 &           116.9 &           600.0\\
     2549.58635 &      -71532.431 &           1.014 &         -30.773 &           1.434 &           6.709 &          49.697 &         -5.0586 &          0.0140 &            85.5 &           600.0\\
     2549.59350 &      -71531.330 &           0.951 &         -32.005 &           1.345 &           6.710 &          49.662 &         -5.0473 &          0.0122 &            90.9 &           600.0\\
     2549.60087 &      -71531.964 &           0.924 &         -33.911 &           1.307 &           6.713 &          49.661 &         -5.0476 &          0.0118 &            93.9 &           600.0\\
     2549.60799 &      -71533.208 &           0.985 &         -29.182 &           1.393 &           6.713 &          49.666 &         -5.0527 &          0.0135 &            88.7 &           600.0\\
     2549.61530 &      -71531.679 &           0.976 &         -34.417 &           1.381 &           6.707 &          49.693 &         -5.0581 &          0.0133 &            88.9 &           600.0\\
     2549.62259 &      -71531.860 &           1.064 &         -35.413 &           1.505 &           6.711 &          49.660 &         -5.0585 &          0.0158 &            82.6 &           600.0\\
     2549.62966 &      -71531.595 &           0.964 &         -30.693 &           1.363 &           6.709 &          49.683 &         -5.0725 &          0.0134 &            90.3 &           600.0\\
     2549.63716 &      -71532.263 &           0.990 &         -34.485 &           1.400 &           6.708 &          49.692 &         -5.0587 &          0.0135 &            87.6 &           600.0\\
     2549.64418 &      -71530.736 &           1.066 &         -32.053 &           1.508 &           6.710 &          49.688 &         -5.0809 &          0.0162 &            81.6 &           600.0\\
     2549.65143 &      -71530.213 &           1.067 &         -29.169 &           1.509 &           6.711 &          49.692 &         -5.0431 &          0.0150 &            81.6 &           600.0\\
     2549.65889 &      -71531.234 &           1.088 &         -26.211 &           1.538 &           6.712 &          49.687 &         -5.0449 &          0.0157 &            80.3 &           600.0\\
     2549.66609 &      -71528.996 &           1.084 &         -29.887 &           1.532 &           6.706 &          49.695 &         -5.0480 &          0.0156 &            80.1 &           600.0\\
     2571.31864 &      -71535.293 &           0.945 &         -29.315 &           1.337 &           6.713 &          49.638 &         -5.0711 &          0.0133 &            92.6 &           600.0\\
     2571.32583 &      -71538.561 &           0.800 &         -32.283 &           1.131 &           6.713 &          49.627 &         -5.0363 &          0.0093 &           108.0 &           600.0\\
     2571.38443 &      -71541.370 &           0.619 &         -30.227 &           0.875 &           6.713 &          49.611 &         -5.0388 &          0.0060 &           136.5 &           600.0\\
     2571.43882 &      -71542.590 &           0.987 &         -29.938 &           1.395 &           6.708 &          49.667 &         -5.0929 &          0.0139 &            87.7 &           300.0\\
     2571.46595 &      -71539.454 &           0.854 &         -27.828 &           1.208 &           6.708 &          49.649 &         -5.0666 &          0.0103 &           100.5 &           300.0\\
     2571.46972 &      -71540.977 &           0.868 &         -26.775 &           1.228 &           6.710 &          49.627 &         -5.0568 &          0.0104 &            99.2 &           300.0\\
     2571.47346 &      -71539.378 &           0.884 &         -31.134 &           1.251 &           6.710 &          49.647 &         -5.0292 &          0.0101 &            97.5 &           300.0\\
     2571.47723 &      -71541.818 &           0.952 &         -33.182 &           1.346 &           6.707 &          49.653 &         -5.0472 &          0.0118 &            91.2 &           300.0\\
     2571.48079 &      -71543.080 &           1.219 &         -27.371 &           1.723 &           6.710 &          49.666 &         -5.0455 &          0.0172 &            72.7 &           300.0\\
     2571.53324 &      -71539.056 &           1.135 &         -33.473 &           1.606 &           6.710 &          49.702 &         -5.0282 &          0.0149 &            78.7 &           300.0\\
     2571.53697 &      -71539.154 &           1.076 &         -30.636 &           1.522 &           6.706 &          49.708 &         -5.0406 &          0.0138 &            82.5 &           300.0\\
     2571.56680 &      -71540.021 &           1.169 &         -30.701 &           1.653 &           6.712 &          49.702 &         -5.0533 &          0.0172 &            77.0 &           300.0\\
     2571.57059 &      -71541.958 &           1.155 &         -29.892 &           1.633 &           6.713 &          49.701 &         -5.0230 &          0.0158 &            77.8 &           300.0\\
     2571.57430 &      -71541.975 &           1.115 &         -30.917 &           1.577 &           6.715 &          49.700 &         -5.0457 &          0.0154 &            80.4 &           300.0\\
     2571.57816 &      -71539.707 &           1.058 &         -24.791 &           1.496 &           6.715 &          49.661 &         -5.0418 &          0.0138 &            84.5 &           300.0\\
     2571.58184 &      -71540.095 &           1.140 &         -26.395 &           1.613 &           6.707 &          49.696 &         -5.0698 &          0.0171 &            78.9 &           300.0\\
     2571.58563 &      -71537.806 &           1.244 &         -23.725 &           1.759 &           6.712 &          49.673 &         -5.0682 &          0.0197 &            72.8 &           300.0\\
     2571.58937 &      -71539.275 &           1.259 &         -23.205 &           1.781 &           6.715 &          49.736 &         -5.0644 &          0.0198 &            72.0 &           300.0\\
     2571.59315 &      -71541.176 &           1.248 &         -35.206 &           1.765 &           6.716 &          49.695 &         -5.0264 &          0.0182 &            72.7 &           300.0\\
     2571.59700 &      -71539.804 &           1.259 &         -31.169 &           1.780 &           6.717 &          49.688 &         -5.0301 &          0.0185 &            72.1 &           300.0\\
     2572.31216 &      -71541.398 &           0.804 &         -28.376 &           1.138 &           6.712 &          49.642 &         -5.0500 &          0.0098 &           107.2 &           600.0\\
     2572.34406 &      -71542.324 &           0.742 &         -29.934 &           1.050 &           6.708 &          49.638 &         -5.0432 &          0.0083 &           115.3 &           600.0\\
     2572.38954 &      -71546.581 &           6.151 &         -42.830 &           8.699 &           6.716 &          49.762 &         -5.0687 &          0.1743 &            19.9 &           258.6\\
     2572.39760 &      -71544.307 &           0.945 &         -31.615 &           1.336 &           6.711 &          49.625 &         -5.0339 &          0.0122 &            91.4 &           600.0\\
     2572.40497 &      -71544.627 &           0.969 &         -31.318 &           1.370 &           6.708 &          49.654 &         -5.0466 &          0.0131 &            89.2 &           600.0\\
     2572.41226 &      -71543.755 &           1.004 &         -29.075 &           1.420 &           6.713 &          49.640 &         -5.0725 &          0.0148 &            86.1 &           600.0\\
     2572.44244 &      -71540.514 &           0.823 &         -30.844 &           1.164 &           6.709 &          49.630 &         -5.0504 &          0.0099 &           103.3 &           600.0\\
     2572.44984 &      -71540.833 &           0.796 &         -29.074 &           1.126 &           6.711 &          49.628 &         -5.0574 &          0.0095 &           106.3 &           600.0\\
     2572.48691 &      -71542.089 &           0.818 &         -29.285 &           1.156 &           6.713 &          49.610 &         -5.0533 &          0.0099 &           104.6 &           600.0\\
     2572.51683 &      -71542.402 &           1.101 &         -33.197 &           1.557 &           6.716 &          49.653 &         -5.0444 &          0.0158 &            80.3 &          1800.0\\
     2573.31105 &      -71542.490 &           1.095 &         -31.099 &           1.548 &           6.714 &          49.668 &         -5.0565 &          0.0164 &            80.7 &           600.0\\
     2573.31830 &      -71542.482 &           1.046 &         -28.074 &           1.479 &           6.706 &          49.686 &         -5.0445 &          0.0149 &            84.0 &           600.0\\
     2573.32583 &      -71542.233 &           1.022 &         -30.968 &           1.446 &           6.710 &          49.660 &         -5.0285 &          0.0139 &            85.6 &           600.0\\
     2573.55786 &      -71537.894 &           0.777 &         -32.620 &           1.098 &           6.712 &          49.632 &         -5.0373 &          0.0090 &           111.1 &           600.0\\
     2573.59103 &      -71534.291 &           0.746 &         -29.106 &           1.054 &           6.712 &          49.635 &         -5.0506 &          0.0088 &           116.4 &           600.0\\
     2573.59858 &      -71534.876 &           0.802 &         -30.403 &           1.134 &           6.715 &          49.631 &         -5.0405 &          0.0096 &           109.4 &           600.0\\
     2574.31846 &      -71540.278 &           1.071 &         -25.914 &           1.515 &           6.717 &          49.533 &         -5.0128 &          0.0193 &            86.0 &          1800.0\\
     2574.33601 &      -71554.091 &           0.819 &         -29.532 &           1.159 &           6.710 &          49.556 &         -5.0289 &          0.0124 &           109.6 &          1049.3\\
     2574.40863 &      -71540.749 &           0.835 &         -28.763 &           1.181 &           6.714 &          49.564 &         -5.0327 &          0.0104 &           104.2 &          1800.0\\
     2574.42162 &      -71556.413 &           0.871 &         -29.407 &           1.231 &           6.711 &          49.577 &         -5.0087 &          0.0106 &           100.1 &           835.7\\
     2574.46844 &      -71551.744 &           1.183 &         -26.819 &           1.672 &           6.712 &          49.559 &         -5.0160 &          0.0179 &            76.2 &           967.4\\
     2574.48849 &      -71538.226 &           0.869 &         -30.864 &           1.229 &           6.706 &          49.567 &         -5.0312 &          0.0121 &           102.1 &          1800.0\\
     2574.50351 &      -71555.299 &           0.934 &         -28.430 &           1.321 &           6.712 &          49.567 &         -5.0438 &          0.0145 &            96.0 &           778.4\\
     2574.51379 &      -71537.101 &           1.157 &         -30.748 &           1.637 &           6.715 &          49.646 &         -5.0574 &          0.0219 &            79.4 &           600.0\\
     2574.58349 &      -71536.318 &           1.134 &         -34.294 &           1.604 &           6.710 &          49.697 &         -5.0757 &          0.0266 &            82.5 &           600.0\\
     2574.59058 &      -71534.548 &           1.178 &         -29.135 &           1.666 &           6.710 &          49.706 &         -5.0394 &          0.0265 &            79.2 &           600.0\\
     2574.59766 &      -71535.344 &           1.296 &         -26.572 &           1.833 &           6.711 &          49.724 &         -5.0652 &          0.0313 &            72.5 &           600.0\\
     2574.60500 &      -71532.721 &           1.320 &         -31.661 &           1.867 &           6.713 &          49.732 &         -5.1067 &          0.0347 &            70.5 &           600.0\\
     2593.40900 &      -71533.471 &           1.406 &         -31.102 &           1.989 &           6.710 &          49.521 &         -5.0027 &          0.0201 &            64.7 &           300.0\\
     2593.41275 &      -71537.837 &           1.049 &         -29.455 &           1.484 &           6.708 &          49.581 &         -5.0083 &          0.0129 &            83.6 &           300.0\\
     2593.41628 &      -71534.749 &           1.358 &         -31.847 &           1.920 &           6.712 &          49.537 &         -5.0101 &          0.0192 &            66.7 &           300.0\\
     2593.42011 &      -71534.351 &           2.034 &         -29.815 &           2.876 &           6.718 &          49.376 &         -4.9745 &          0.0321 &            47.7 &           300.0\\
     2593.42434 &      -71538.442 &           1.600 &         -30.596 &           2.263 &           6.720 &          49.488 &         -5.0054 &          0.0243 &            58.0 &           300.0\\
     2593.43181 &      -71534.332 &           0.785 &         -29.060 &           1.110 &           6.710 &          49.590 &         -5.0400 &          0.0089 &           109.6 &           600.0\\
     2593.43903 &      -71538.304 &           0.775 &         -31.981 &           1.096 &           6.711 &          49.580 &         -5.0234 &          0.0083 &           110.9 &           600.0\\
     2593.44623 &      -71535.063 &           0.742 &         -29.776 &           1.050 &           6.710 &          49.586 &         -5.0111 &          0.0075 &           115.3 &           600.0\\
     2593.45346 &      -71537.187 &           0.731 &         -30.638 &           1.034 &           6.709 &          49.592 &         -5.0074 &          0.0073 &           117.0 &           600.0\\
     2593.46070 &      -71536.350 &           0.762 &         -30.596 &           1.077 &           6.709 &          49.588 &         -5.0110 &          0.0079 &           112.7 &           600.0\\
     2593.46780 &      -71536.826 &           0.882 &         -27.244 &           1.248 &           6.709 &          49.582 &         -5.0411 &          0.0108 &            98.2 &           600.0\\
     2593.47518 &      -71533.347 &           1.168 &         -35.666 &           1.651 &           6.711 &          49.531 &         -4.9876 &          0.0155 &            76.2 &           600.0\\
     2593.48243 &      -71536.373 &           0.935 &         -31.925 &           1.322 &           6.708 &          49.593 &         -5.0268 &          0.0116 &            93.2 &           600.0\\
     2593.48962 &      -71537.314 &           1.064 &         -30.825 &           1.505 &           6.711 &          49.545 &         -5.0032 &          0.0138 &            82.8 &           600.0\\
     2593.49682 &      -71536.261 &           1.327 &         -25.631 &           1.877 &           6.716 &          49.519 &         -4.9886 &          0.0196 &            68.0 &           600.0\\
     2593.50438 &      -71539.203 &           1.264 &         -33.520 &           1.788 &           6.713 &          49.552 &         -5.0065 &          0.0191 &            71.0 &           600.0\\
     2593.51132 &      -71538.603 &           1.257 &         -25.938 &           1.777 &           6.716 &          49.517 &         -5.0395 &          0.0201 &            71.5 &           600.0\\
     2593.51838 &      -71540.223 &           1.439 &         -30.911 &           2.035 &           6.715 &          49.489 &         -5.0028 &          0.0234 &            63.5 &           600.0\\
     2594.32088 &      -71536.077 &           1.307 &         -32.112 &           1.848 &           6.712 &          49.518 &         -4.9954 &          0.0191 &            68.4 &           900.0\\
     2594.33189 &      -71536.263 &           1.503 &         -30.420 &           2.126 &           6.717 &          49.505 &         -4.9546 &          0.0215 &            60.7 &           600.0\\
     2594.34112 &      -71534.931 &           1.897 &         -32.983 &           2.683 &           6.702 &          49.454 &         -5.0152 &          0.0348 &            49.8 &           600.0\\
     2594.34795 &      -71534.974 &           2.184 &         -19.346 &           3.089 &           6.720 &          49.379 &         -5.0000 &          0.0414 &            44.5 &           600.0\\
     2594.35561 &      -71537.292 &           1.890 &         -31.028 &           2.672 &           6.716 &          49.385 &         -5.0180 &          0.0346 &            50.0 &           600.0\\
     2594.36264 &      -71539.088 &           2.122 &         -28.818 &           3.001 &           6.710 &          49.338 &         -5.0594 &          0.0452 &            45.6 &           600.0\\
     2594.37029 &      -71535.650 &           1.720 &         -28.164 &           2.433 &           6.719 &          49.435 &         -4.9681 &          0.0270 &            54.0 &           600.0\\
     2594.37735 &      -71534.154 &           1.677 &         -34.824 &           2.372 &           6.704 &          49.457 &         -5.0146 &          0.0288 &            55.1 &           600.0\\
     2594.38434 &      -71537.979 &           1.614 &         -32.169 &           2.282 &           6.713 &          49.462 &         -5.0487 &          0.0293 &            57.0 &           600.0\\
     2594.39178 &      -71538.555 &           1.423 &         -32.410 &           2.012 &           6.715 &          49.538 &         -5.0073 &          0.0220 &            63.4 &           600.0\\
     2594.39898 &      -71537.503 &           1.395 &         -29.141 &           1.973 &           6.711 &          49.571 &         -5.0138 &          0.0217 &            64.4 &           600.0\\
     2594.40591 &      -71540.192 &           1.770 &         -35.809 &           2.503 &           6.717 &          49.467 &         -5.0500 &          0.0339 &            52.7 &           600.0\\
     2594.41370 &      -71538.466 &           1.809 &         -34.907 &           2.559 &           6.715 &          49.442 &         -4.9494 &          0.0282 &            51.8 &           600.0\\
     2594.42108 &      -71537.895 &           1.535 &         -25.808 &           2.171 &           6.712 &          49.513 &         -4.9768 &          0.0234 &            59.6 &           600.0\\
     2594.42783 &      -71538.497 &           1.566 &         -35.504 &           2.214 &           6.711 &          49.507 &         -5.0323 &          0.0274 &            58.5 &           600.0\\
     2594.43510 &      -71541.803 &           1.437 &         -33.464 &           2.032 &           6.714 &          49.502 &         -5.0403 &          0.0243 &            63.2 &           600.0\\
     2594.44242 &      -71542.258 &           1.595 &         -31.454 &           2.256 &           6.706 &          49.514 &         -4.9918 &          0.0259 &            57.7 &           600.0\\
     2594.48563 &      -71539.279 &           1.727 &         -25.845 &           2.443 &           6.717 &          49.464 &         -4.9914 &          0.0296 &            54.2 &           600.0\\
     2594.49280 &      -71541.386 &           2.024 &         -27.241 &           2.863 &           6.713 &          49.382 &         -5.0230 &          0.0407 &            47.7 &           600.0\\
     2594.49952 &      -71543.043 &           2.352 &         -29.494 &           3.327 &           6.699 &          49.445 &         -4.9750 &          0.0458 &            42.1 &           600.0\\
     2594.50747 &      -71538.894 &           2.164 &         -28.365 &           3.060 &           6.713 &          49.436 &         -4.9843 &          0.0417 &            45.1 &           600.0\\
     2594.51482 &      -71541.065 &           2.353 &         -28.913 &           3.327 &           6.713 &          49.360 &         -4.9919 &          0.0483 &            42.4 &           600.0\\
     2594.52207 &      -71542.399 &           1.950 &         -26.317 &           2.758 &           6.717 &          49.419 &         -4.9788 &          0.0359 &            49.4 &           600.0\\
     2594.52912 &      -71542.366 &           2.049 &         -28.653 &           2.898 &           6.711 &          49.393 &         -4.9658 &          0.0380 &            47.3 &           600.0\\
     2609.40477 &      -71540.357 &           3.401 &         -33.090 &           4.810 &           6.715 &          49.911 &         -5.1093 &          0.0997 &            31.3 &           300.0\\
     2610.32561 &      -71541.265 &           1.360 &         -26.425 &           1.924 &           6.717 &          49.672 &         -5.0892 &          0.0240 &            66.5 &           300.0\\
     2610.41463 &      -71544.193 &           1.175 &         -35.381 &           1.662 &           6.710 &          49.727 &         -5.0472 &          0.0164 &            75.7 &           300.0\\
     2610.45201 &      -71545.655 &           1.361 &         -31.510 &           1.924 &           6.714 &          49.731 &         -5.0515 &          0.0223 &            66.9 &           300.0\\
     2610.48547 &      -71542.322 &           0.909 &         -31.562 &           1.286 &           6.713 &          49.671 &         -5.0429 &          0.0119 &            96.6 &           600.0\\
\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{rrrrrrrrrrrrr}
     2548.38925 &          -0.345 &           1.351 &         -19.144 &          11.601 &          -4.199 &           2.981 &          0.4387 &          0.0013 &          0.3088 &          0.0014 &          0.4224 &          0.0018\\
     2548.41148 &          -0.304 &           1.099 &         -12.633 &           9.602 &          -6.084 &           2.228 &          0.4396 &          0.0011 &          0.3084 &          0.0012 &          0.4207 &          0.0015\\
     2548.43064 &          -1.438 &           1.128 &          -3.862 &           9.985 &          -4.775 &           2.483 &          0.4373 &          0.0012 &          0.3068 &          0.0013 &          0.4171 &          0.0016\\
     2548.44897 &          -0.831 &           2.162 &           6.980 &          19.018 &           5.030 &           3.987 &          0.4401 &          0.0022 &          0.3165 &          0.0024 &          0.4216 &          0.0029\\
     2548.49747 &           2.964 &           1.305 &           5.994 &          11.513 &         -13.729 &           3.001 &          0.4360 &          0.0014 &          0.3171 &          0.0016 &          0.4224 &          0.0020\\
     2548.51778 &           1.592 &           1.236 &          -3.673 &          10.979 &         -14.972 &           2.273 &          0.4374 &          0.0014 &          0.3175 &          0.0015 &          0.4218 &          0.0018\\
     2548.53804 &           4.609 &           2.015 &          14.245 &          17.746 &         -27.117 &           5.311 &          0.4461 &          0.0021 &          0.3180 &          0.0023 &          0.4217 &          0.0028\\
     2548.56765 &           2.566 &           1.229 &         -15.540 &          10.624 &         -22.572 &           3.374 &          0.4425 &          0.0014 &          0.3185 &          0.0016 &          0.4236 &          0.0020\\
     2548.58848 &           6.049 &           0.847 &           1.976 &           7.445 &         -17.542 &           1.829 &          0.4381 &          0.0010 &          0.3169 &          0.0011 &          0.4217 &          0.0013\\
     2548.61078 &           5.289 &           0.879 &          -4.847 &           7.677 &          -8.950 &           1.412 &          0.4379 &          0.0008 &          0.3158 &          0.0009 &          0.4200 &          0.0011\\
     2548.62788 &           7.786 &           0.803 &          -4.054 &           6.960 &          -9.085 &           1.078 &          0.4392 &          0.0007 &          0.3162 &          0.0008 &          0.4198 &          0.0010\\
     2548.64993 &           8.675 &           1.337 &         -10.634 &          11.411 &         -19.423 &           2.574 &          0.4424 &          0.0013 &          0.3089 &          0.0015 &          0.4221 &          0.0019\\
     2549.48989 &           7.269 &           0.738 &          10.195 &           6.319 &         -10.468 &           1.300 &          0.4398 &          0.0007 &          0.3099 &          0.0008 &          0.4193 &          0.0010\\
     2549.58635 &           9.082 &           1.102 &           9.258 &           9.230 &         -15.887 &           1.960 &          0.4389 &          0.0009 &          0.3171 &          0.0010 &          0.4198 &          0.0013\\
     2549.59350 &           9.492 &           1.008 &           0.496 &           8.614 &         -12.688 &           2.020 &          0.4390 &          0.0008 &          0.3168 &          0.0010 &          0.4207 &          0.0012\\
     2549.60087 &           9.645 &           1.097 &          11.358 &           9.279 &         -12.211 &           1.423 &          0.4369 &          0.0008 &          0.3186 &          0.0009 &          0.4212 &          0.0012\\
     2549.60799 &           7.606 &           0.901 &          11.997 &           7.597 &         -15.185 &           1.584 &          0.4358 &          0.0009 &          0.3155 &          0.0010 &          0.4204 &          0.0012\\
     2549.61530 &           9.202 &           1.012 &          12.840 &           8.380 &         -16.931 &           1.672 &          0.4360 &          0.0008 &          0.3147 &          0.0010 &          0.4211 &          0.0012\\
     2549.62259 &           9.851 &           1.010 &           2.320 &           8.644 &         -12.850 &           1.995 &          0.4365 &          0.0009 &          0.3171 &          0.0011 &          0.4205 &          0.0013\\
     2549.62966 &           8.221 &           1.068 &           8.477 &           9.005 &         -15.600 &           1.772 &          0.4335 &          0.0008 &          0.3161 &          0.0010 &          0.4199 &          0.0012\\
     2549.63716 &          10.298 &           1.240 &           7.693 &          10.358 &         -16.527 &           1.828 &          0.4371 &          0.0008 &          0.3162 &          0.0010 &          0.4180 &          0.0012\\
     2549.64418 &           9.798 &           1.266 &           8.911 &          10.502 &         -16.244 &           2.222 &          0.4350 &          0.0009 &          0.3194 &          0.0011 &          0.4228 &          0.0013\\
     2549.65143 &          10.494 &           1.057 &          -8.359 &           8.730 &         -16.266 &           2.296 &          0.4359 &          0.0009 &          0.3160 &          0.0010 &          0.4205 &          0.0013\\
     2549.65889 &          10.231 &           1.167 &           8.908 &           9.631 &         -13.576 &           2.148 &          0.4336 &          0.0009 &          0.3189 &          0.0011 &          0.4203 &          0.0013\\
     2549.66609 &          11.651 &           1.129 &          -8.686 &           9.206 &         -16.159 &           2.031 &          0.4382 &          0.0008 &          0.3178 &          0.0010 &          0.4207 &          0.0013\\
     2571.31864 &           4.914 &           0.922 &         -21.990 &           7.581 &         -10.050 &           1.611 &          0.4388 &          0.0010 &          0.3149 &          0.0010 &          0.4231 &          0.0013\\
     2571.32583 &           3.289 &           0.820 &         -13.643 &           7.084 &          -9.166 &           1.487 &          0.4369 &          0.0009 &          0.3159 &          0.0009 &          0.4228 &          0.0011\\
     2571.38443 &           0.132 &           0.527 &          -4.409 &           4.641 &          -3.758 &           1.200 &          0.4369 &          0.0007 &          0.3153 &          0.0007 &          0.4334 &          0.0009\\
     2571.43882 &          -0.310 &           1.000 &          -3.810 &           9.218 &         -13.890 &           1.675 &          0.4348 &          0.0012 &          0.3131 &          0.0011 &          0.4253 &          0.0014\\
     2571.46595 &           0.391 &           0.763 &         -10.145 &           6.916 &          -8.793 &           1.631 &          0.4401 &          0.0011 &          0.3138 &          0.0010 &          0.4253 &          0.0012\\
     2571.46972 &          -0.111 &           0.867 &           6.032 &           8.004 &          -7.015 &           1.332 &          0.4405 &          0.0012 &          0.3158 &          0.0010 &          0.4249 &          0.0012\\
     2571.47346 &           2.401 &           0.843 &          -6.034 &           7.760 &          -9.756 &           1.418 &          0.4388 &          0.0011 &          0.3162 &          0.0010 &          0.4240 &          0.0013\\
     2571.47723 &          -0.818 &           0.798 &          -0.284 &           7.244 &         -10.003 &           1.361 &          0.4403 &          0.0011 &          0.3172 &          0.0010 &          0.4246 &          0.0013\\
     2571.48079 &          -2.735 &           1.205 &          -8.646 &          10.676 &         -11.748 &           2.409 &          0.4383 &          0.0013 &          0.3171 &          0.0013 &          0.4242 &          0.0016\\
     2571.53324 &           1.339 &           0.977 &          -0.440 &           8.214 &         -18.062 &           2.291 &          0.4376 &          0.0010 &          0.3103 &          0.0011 &          0.4254 &          0.0014\\
     2571.53697 &           1.820 &           1.012 &           4.236 &           8.480 &         -14.014 &           1.931 &          0.4391 &          0.0010 &          0.3109 &          0.0011 &          0.4248 &          0.0014\\
     2571.56680 &          -0.380 &           1.108 &         -13.160 &           9.342 &         -16.377 &           1.982 &          0.4390 &          0.0011 &          0.3071 &          0.0012 &          0.4227 &          0.0015\\
     2571.57059 &          -0.797 &           1.113 &          -2.659 &           9.531 &         -16.299 &           2.150 &          0.4398 &          0.0011 &          0.3106 &          0.0012 &          0.4245 &          0.0015\\
     2571.57430 &          -0.545 &           1.197 &          -3.652 &          10.201 &         -13.167 &           1.916 &          0.4400 &          0.0010 &          0.3160 &          0.0011 &          0.4241 &          0.0014\\
     2571.57816 &           1.008 &           1.060 &          -4.562 &           9.009 &         -10.176 &           1.895 &          0.4390 &          0.0010 &          0.3151 &          0.0011 &          0.4215 &          0.0013\\
     2571.58184 &           0.453 &           1.038 &          -5.893 &           8.858 &         -14.763 &           2.372 &          0.4405 &          0.0011 &          0.3166 &          0.0011 &          0.4261 &          0.0014\\
     2571.58563 &           2.484 &           1.293 &          -4.422 &          10.922 &         -13.492 &           2.264 &          0.4401 &          0.0011 &          0.3167 &          0.0012 &          0.4242 &          0.0015\\
     2571.58937 &           3.496 &           1.221 &         -11.632 &          10.113 &         -18.152 &           2.484 &          0.4396 &          0.0011 &          0.3152 &          0.0012 &          0.4255 &          0.0015\\
     2571.59315 &          -0.078 &           1.077 &          10.732 &           8.900 &         -17.034 &           1.972 &          0.4386 &          0.0011 &          0.3144 &          0.0012 &          0.4239 &          0.0015\\
     2571.59700 &           1.776 &           1.240 &           2.819 &          10.285 &         -13.717 &           2.386 &          0.4387 &          0.0010 &          0.3165 &          0.0012 &          0.4251 &          0.0015\\
     2572.31216 &          -0.246 &           0.801 &          11.316 &           7.070 &          -8.657 &           1.103 &          0.4381 &          0.0009 &          0.3156 &          0.0009 &          0.4272 &          0.0011\\
     2572.34406 &          -2.155 &           0.754 &          -2.561 &           6.751 &          -8.725 &           1.398 &          0.4381 &          0.0008 &          0.3133 &          0.0008 &          0.4244 &          0.0010\\
     2572.38954 &          -5.633 &           4.385 &          35.010 &          39.892 &         -34.205 &           9.454 &          0.4442 &          0.0057 &          0.3130 &          0.0057 &          0.4287 &          0.0070\\
     2572.39760 &          -3.776 &           0.862 &          -1.435 &           7.877 &         -11.119 &           1.502 &          0.4383 &          0.0011 &          0.3100 &          0.0011 &          0.4233 &          0.0013\\
     2572.40497 &          -3.406 &           0.988 &          -0.944 &           9.060 &         -12.175 &           1.710 &          0.4400 &          0.0011 &          0.3079 &          0.0011 &          0.4257 &          0.0014\\
     2572.41226 &          -3.681 &           0.967 &           1.789 &           8.927 &         -10.330 &           1.562 &          0.4406 &          0.0012 &          0.3086 &          0.0011 &          0.4262 &          0.0014\\
     2572.44244 &           0.070 &           0.903 &           7.028 &           8.259 &          -8.036 &           1.482 &          0.4389 &          0.0010 &          0.3158 &          0.0009 &          0.4245 &          0.0012\\
     2572.44984 &          -0.199 &           0.779 &          -2.558 &           7.178 &          -7.538 &           1.384 &          0.4386 &          0.0010 &          0.3164 &          0.0009 &          0.4254 &          0.0012\\
     2572.48691 &          -1.501 &           0.804 &          -1.595 &           7.318 &          -6.320 &           1.602 &          0.4388 &          0.0010 &          0.3144 &          0.0009 &          0.4254 &          0.0012\\
     2572.51683 &          -1.978 &           1.101 &          14.581 &           9.476 &         -11.125 &           1.795 &          0.4406 &          0.0011 &          0.3158 &          0.0012 &          0.4338 &          0.0015\\
     2573.31105 &          -3.986 &           1.015 &           5.123 &           8.902 &          -8.451 &           1.897 &          0.4384 &          0.0011 &          0.3150 &          0.0012 &          0.4280 &          0.0015\\
     2573.31830 &          -2.276 &           0.923 &         -15.172 &           7.931 &         -13.825 &           1.967 &          0.4384 &          0.0011 &          0.3147 &          0.0011 &          0.4265 &          0.0014\\
     2573.32583 &          -1.711 &           1.000 &          -6.081 &           8.976 &         -10.054 &           1.916 &          0.4402 &          0.0011 &          0.3130 &          0.0011 &          0.4272 &          0.0014\\
     2573.55786 &           3.167 &           0.769 &          -4.761 &           6.831 &          -6.485 &           1.552 &          0.4385 &          0.0009 &          0.3076 &          0.0008 &          0.4259 &          0.0011\\
     2573.59103 &           4.955 &           0.755 &          -4.616 &           6.717 &          -6.165 &           1.302 &          0.4380 &          0.0008 &          0.3138 &          0.0008 &          0.4288 &          0.0010\\
     2573.59858 &           4.380 &           0.873 &          -4.674 &           7.519 &          -5.731 &           1.570 &          0.4371 &          0.0008 &          0.3121 &          0.0008 &          0.4277 &          0.0011\\
     2574.31846 &          -0.838 &           1.151 &           7.673 &          10.431 &           1.172 &           2.403 &          0.4346 &          0.0011 &          0.3135 &          0.0011 &          0.4259 &          0.0014\\
     2574.33601 &          -1.510 &           0.870 &          17.296 &           7.793 &           0.451 &           1.464 &          0.4385 &          0.0010 &          0.3148 &          0.0009 &          0.4267 &          0.0011\\
     2574.40863 &          -0.227 &           0.860 &          -2.655 &           7.837 &           2.740 &           1.858 &          0.4366 &          0.0010 &          0.3075 &          0.0009 &          0.4256 &          0.0012\\
     2574.42162 &           0.903 &           0.889 &          10.334 &           7.988 &          -1.584 &           1.555 &          0.4363 &          0.0010 &          0.3138 &          0.0010 &          0.4274 &          0.0012\\
     2574.46844 &           1.002 &           1.155 &           1.763 &          10.428 &          -0.611 &           2.583 &          0.4385 &          0.0013 &          0.3146 &          0.0013 &          0.4252 &          0.0016\\
     2574.48849 &           3.126 &           0.973 &          12.574 &           8.587 &          -0.839 &           1.798 &          0.4371 &          0.0009 &          0.3159 &          0.0009 &          0.4276 &          0.0012\\
     2574.50351 &           2.100 &           0.848 &          11.061 &           7.230 &          -2.062 &           1.887 &          0.4374 &          0.0009 &          0.3125 &          0.0009 &          0.4360 &          0.0012\\
     2574.51379 &           1.104 &           1.240 &           8.330 &          11.178 &         -15.354 &           2.158 &          0.4395 &          0.0012 &          0.3148 &          0.0012 &          0.4265 &          0.0015\\
     2574.58349 &           3.597 &           1.433 &          29.225 &          12.172 &         -13.270 &           2.205 &          0.4401 &          0.0011 &          0.3148 &          0.0011 &          0.4296 &          0.0014\\
     2574.59058 &           4.821 &           1.446 &           0.174 &          12.499 &         -16.630 &           2.215 &          0.4381 &          0.0010 &          0.3173 &          0.0011 &          0.4291 &          0.0015\\
     2574.59766 &           4.048 &           1.216 &          21.793 &          10.087 &         -19.257 &           2.195 &          0.4404 &          0.0011 &          0.3137 &          0.0012 &          0.4269 &          0.0016\\
     2574.60500 &           7.169 &           1.510 &          12.008 &          12.669 &         -17.792 &           2.737 &          0.4384 &          0.0011 &          0.3174 &          0.0013 &          0.4298 &          0.0016\\
     2593.40900 &           5.831 &           1.131 &          -1.971 &          10.131 &           5.706 &           2.952 &          0.4333 &          0.0015 &          0.3090 &          0.0015 &          0.4270 &          0.0019\\
     2593.41275 &           3.641 &           0.917 &         -11.577 &           8.143 &          -3.434 &           2.131 &          0.4368 &          0.0012 &          0.3080 &          0.0011 &          0.4244 &          0.0014\\
     2593.41628 &           6.346 &           1.262 &          -2.095 &          11.315 &           0.194 &           2.491 &          0.4322 &          0.0014 &          0.3079 &          0.0014 &          0.4216 &          0.0018\\
     2593.42011 &           5.521 &           1.813 &           5.385 &          16.233 &          13.538 &           3.265 &          0.4363 &          0.0020 &          0.3074 &          0.0020 &          0.4293 &          0.0026\\
     2593.42434 &           1.827 &           1.290 &          -2.293 &          11.505 &           3.958 &           2.961 &          0.4364 &          0.0016 &          0.3106 &          0.0016 &          0.4220 &          0.0021\\
     2593.43181 &           5.509 &           0.689 &           1.585 &           6.153 &          -0.326 &           1.598 &          0.4340 &          0.0008 &          0.3075 &          0.0008 &          0.4231 &          0.0011\\
     2593.43903 &           2.474 &           0.799 &          -2.345 &           7.069 &          -0.470 &           1.774 &          0.4341 &          0.0008 &          0.3076 &          0.0008 &          0.4236 &          0.0010\\
     2593.44623 &           5.337 &           0.714 &           0.632 &           6.297 &          -0.433 &           1.541 &          0.4341 &          0.0007 &          0.3080 &          0.0008 &          0.4249 &          0.0010\\
     2593.45346 &           2.847 &           0.663 &          -9.682 &           5.681 &          -1.446 &           1.394 &          0.4344 &          0.0007 &          0.3076 &          0.0008 &          0.4233 &          0.0010\\
     2593.46070 &           3.838 &           0.766 &          -4.065 &           6.707 &          -1.212 &           1.840 &          0.4351 &          0.0007 &          0.3084 &          0.0008 &          0.4245 &          0.0010\\
     2593.46780 &           2.160 &           0.814 &           6.853 &           7.013 &          -1.686 &           1.780 &          0.4347 &          0.0008 &          0.3150 &          0.0009 &          0.4250 &          0.0012\\
     2593.47518 &           6.892 &           1.137 &           6.906 &           9.817 &           1.472 &           2.678 &          0.4348 &          0.0011 &          0.3167 &          0.0012 &          0.4248 &          0.0015\\
     2593.48243 &           4.497 &           1.055 &           6.062 &           9.123 &          -3.728 &           2.093 &          0.4346 &          0.0009 &          0.3163 &          0.0010 &          0.4324 &          0.0012\\
     2593.48962 &           3.834 &           1.100 &           1.622 &           9.516 &          -0.954 &           2.580 &          0.4345 &          0.0010 &          0.3146 &          0.0011 &          0.4336 &          0.0014\\
     2593.49682 &           3.161 &           1.340 &           8.316 &          11.571 &           2.743 &           3.434 &          0.4346 &          0.0012 &          0.3144 &          0.0013 &          0.4334 &          0.0017\\
     2593.50438 &           1.551 &           1.179 &          -0.482 &          10.175 &          -0.119 &           2.641 &          0.4362 &          0.0011 &          0.3131 &          0.0013 &          0.4317 &          0.0016\\
     2593.51132 &           1.627 &           1.059 &          10.946 &           8.976 &           1.574 &           2.991 &          0.4347 &          0.0011 &          0.3153 &          0.0013 &          0.4302 &          0.0016\\
     2593.51838 &           0.416 &           1.425 &          -1.325 &          12.270 &           2.824 &           2.981 &          0.4375 &          0.0013 &          0.3161 &          0.0014 &          0.4228 &          0.0018\\
     2594.32088 &           3.544 &           1.068 &         -10.618 &           9.416 &           3.255 &           2.853 &          0.4382 &          0.0013 &          0.3133 &          0.0014 &          0.4270 &          0.0018\\
     2594.33189 &           4.705 &           1.496 &           6.834 &          13.281 &           1.073 &           2.752 &          0.4380 &          0.0015 &          0.3129 &          0.0016 &          0.4265 &          0.0020\\
     2594.34112 &           3.162 &           1.686 &         -11.627 &          14.845 &           6.451 &           3.975 &          0.4380 &          0.0018 &          0.3090 &          0.0019 &          0.4266 &          0.0025\\
     2594.34795 &           5.150 &           1.600 &           1.259 &          14.257 &          12.478 &           3.489 &          0.4338 &          0.0020 &          0.3123 &          0.0022 &          0.4295 &          0.0028\\
     2594.35561 &           3.750 &           1.494 &           2.845 &          13.394 &           9.972 &           3.539 &          0.4356 &          0.0019 &          0.3114 &          0.0020 &          0.4237 &          0.0025\\
     2594.36264 &           2.292 &           2.089 &         -14.077 &          18.561 &          14.409 &           4.065 &          0.4317 &          0.0020 &          0.3136 &          0.0022 &          0.4270 &          0.0027\\
     2594.37029 &           4.196 &           1.521 &           6.943 &          13.628 &          10.048 &           3.218 &          0.4352 &          0.0017 &          0.3101 &          0.0018 &          0.4268 &          0.0023\\
     2594.37735 &           5.233 &           1.372 &         -19.557 &          12.099 &           4.251 &           2.756 &          0.4342 &          0.0017 &          0.3177 &          0.0018 &          0.4304 &          0.0022\\
     2594.38434 &           1.119 &           1.395 &           8.446 &          12.519 &           7.257 &           2.890 &          0.4346 &          0.0016 &          0.3175 &          0.0017 &          0.4326 &          0.0021\\
     2594.39178 &           0.852 &           1.171 &          19.816 &          10.260 &          -0.605 &           3.002 &          0.4371 &          0.0015 &          0.3178 &          0.0015 &          0.4352 &          0.0019\\
     2594.39898 &           2.366 &           1.423 &          -7.600 &          12.817 &          -1.579 &           3.022 &          0.4323 &          0.0014 &          0.3195 &          0.0015 &          0.4315 &          0.0019\\
     2594.40591 &           1.208 &           1.408 &          -8.005 &          12.519 &           5.817 &           3.195 &          0.4391 &          0.0017 &          0.3160 &          0.0018 &          0.4342 &          0.0023\\
     2594.41370 &           1.071 &           1.595 &          12.501 &          14.154 &           7.740 &           4.067 &          0.4382 &          0.0017 &          0.3184 &          0.0019 &          0.4295 &          0.0024\\
     2594.42108 &           0.828 &           1.446 &          12.525 &          12.862 &           1.939 &           2.703 &          0.4349 &          0.0015 &          0.3178 &          0.0016 &          0.4255 &          0.0020\\
     2594.42783 &           1.236 &           1.366 &          18.663 &          11.962 &           4.267 &           3.105 &          0.4358 &          0.0016 &          0.3184 &          0.0016 &          0.4217 &          0.0021\\
     2594.43510 &          -0.501 &           1.337 &          -4.138 &          12.020 &           8.477 &           2.983 &          0.4364 &          0.0014 &          0.3179 &          0.0015 &          0.4261 &          0.0019\\
     2594.44242 &          -1.016 &           1.415 &           1.093 &          12.562 &           1.629 &           3.421 &          0.4342 &          0.0015 &          0.3188 &          0.0017 &          0.4264 &          0.0021\\
     2594.48563 &           1.440 &           1.745 &           3.922 &          15.395 &           5.280 &           3.387 &          0.4340 &          0.0016 &          0.3187 &          0.0018 &          0.4254 &          0.0022\\
     2594.49280 &          -0.136 &           1.415 &          -2.060 &          12.474 &           7.930 &           3.822 &          0.4365 &          0.0018 &          0.3196 &          0.0020 &          0.4240 &          0.0025\\
     2594.49952 &          -4.955 &           1.843 &         -22.775 &          15.883 &           5.596 &           4.310 &          0.4344 &          0.0020 &          0.3187 &          0.0023 &          0.4289 &          0.0029\\
     2594.50747 &          -0.276 &           1.665 &         -11.380 &          14.496 &          11.913 &           3.971 &          0.4368 &          0.0019 &          0.3175 &          0.0021 &          0.4237 &          0.0027\\
     2594.51482 &          -0.664 &           1.681 &          -2.422 &          14.747 &           9.008 &           5.225 &          0.4348 &          0.0020 &          0.3169 &          0.0023 &          0.4279 &          0.0029\\
     2594.52207 &          -2.340 &           1.793 &           4.591 &          15.585 &           5.496 &           3.915 &          0.4394 &          0.0017 &          0.3193 &          0.0019 &          0.4284 &          0.0024\\
     2594.52912 &          -2.855 &           1.846 &         -16.878 &          15.805 &           8.534 &           3.423 &          0.4358 &          0.0017 &          0.3194 &          0.0020 &          0.4221 &          0.0025\\
     2609.40477 &          -2.265 &           3.286 &          10.183 &          28.059 &         -43.995 &           9.733 &          0.4384 &          0.0026 &          0.3184 &          0.0030 &          0.4313 &          0.0038\\
     2610.32561 &          -1.262 &           1.445 &           7.936 &          12.986 &         -11.247 &           2.252 &          0.4374 &          0.0014 &          0.3185 &          0.0014 &          0.4267 &          0.0018\\
     2610.41463 &          -3.876 &           1.312 &          -1.199 &          11.327 &         -17.556 &           2.344 &          0.4359 &          0.0011 &          0.3166 &          0.0012 &          0.4245 &          0.0015\\
     2610.45201 &          -5.755 &           1.224 &          21.584 &          10.321 &         -20.802 &           2.551 &          0.4368 &          0.0012 &          0.3181 &          0.0014 &          0.4256 &          0.0017\\
     2610.48547 &          -2.004 &           1.011 &          -3.229 &           9.041 &         -10.746 &           1.666 &          0.4337 &          0.0009 &          0.3170 &          0.0009 &          0.4236 &          0.0012\\
\end{supertabular}
